A New Upper Bound for the Traveling Salesman Problem in Cubic Graphs

We provide a new upper bound for traveling salesman problem (TSP) in cubic graphs, i.e. graphs with maximum vertex degree three, and prove that the problem for an $n$-vertex graph can be solved in $O(1.2553^n)$ time and in linear space. We show that the exact TSP algorithm of Eppstein, with some minor modifications, yields the stated result. The previous best known upper bound $O(1.251^n)$ was claimed by Iwama and Nakashima [Proc. COCOON 2007]. Unfortunately, their analysis contains several mistakes that render the proof for the upper bound invalid.

==> 4cycle-comp.tex <==
\node[vertex] (b\ind) [right=of a\ind] {};
\node[vertex,label=right:$y$] (c\ind) [below=of b\ind] {};
\node[vertex] (d\ind) [left=of c\ind] {};
\node[vertex] (e\ind) [above left=of a\ind] {};
\node[vertex] (f\ind) [above right=of b\ind] {};
\node[vertex,label=right:$z$] (g\ind) [below right=of c\ind] {};
\node[vertex] (h\ind) [below left=of d\ind] {};


==> 6cycle-br.tex <==
      %\node[vertex] (a1) at (0.9,1.7) {};
      \node[vertex] (a2) at (0,0) {};
      \node[vertex] (a3) at (2.5,0) {};%1.8

      %\draw [->] (0.65,0.7) -- (0.45,0.5);
      %\draw [->] (1.45,0.7) -- (1.65,0.5);

      \foreach \ind in {2,3} {
        \input{6cycle-comp}
        \foreach \source/ \dest in {d\ind/j\ind, e\ind/k\ind, f\ind/l\ind, a\ind/g\ind, b\ind/h\ind, c\ind/i\ind}
          \path[edgef] (\source) -- (\dest);
      }


==> 6cycle-comp.tex <==
      \node[vertex] (b\ind) [right=of a\ind] {};
      \node[vertex] (c\ind) [below right=of b\ind] {};
      \node[vertex] (d\ind) [below left=of c\ind] {};
      \node[vertex] (e\ind) [left=of d\ind] {};
      \node[vertex] (f\ind) [above left=of e\ind] {};

      \node[vertex] (g\ind) [above=of a\ind] {};
      \node[vertex] (h\ind) [above=of b\ind] {};
      \node[vertex] (i\ind) [right=of c\ind] {};
      \node[vertex] (j\ind) [below=of d\ind] {};
      \node[vertex] (k\ind) [below=of e\ind] {};
      \node[vertex] (l\ind) [left=of f\ind] {};


==> 6cycle.tex <==
\node[vertex] (a) {};
\newcommand{\ind}{} 
\input{6cycle-comp}


==> a-in-c2-labels.tex <==
    \node[label=left:$a$] at (a) {};
    \node[label=right:$b$] at (b) {};
    \node[label=left:$c$] at (c) {};
    \node[label=right:$d$] at (d) {};
    \node[label=left:$e$] at (e) {};
    \node[label=right:$f$] at (f) {};
    \node[label=left:$g$] at (k) {};


==> branch.tex <==
      %\node[vertex] (a1) at (1,2.1) {};
      \node[vertex,label=right:$x$] (a2) at (0,0) {};
      \node[vertex,label=right:$x$] (a3) at (2.1,0) {};

      %\draw [->] (0.6,0.4) -- (0.4,0.2);
      %\draw [->] (1.4,0.4) -- (1.6,0.2);

      \foreach \ind in {2,3} {
        \node[vertex,label=right:$y$] (y\ind) [below=of a\ind] {};
        \node[vertex,label=above:$w$] (x\ind) [below left=of y\ind] {};
        \node[vertex,label=right:$z$] (z\ind) [below right=of y\ind] {};
        \node[vertex] (b\ind) [left=of x\ind] {};
        \node[vertex] (c\ind) [below right=of z\ind] {};
        \node[vertex] (d\ind) [below=of z\ind] {};
        \node[vertex] (e\ind) [below=of x\ind] {};
        \foreach \source/ \dest in {a\ind/y\ind}
          \path[edgef] (\source) -- (\dest);
      }


==> two-shared-att.tex <==
      \node[vertex,label=right:$a$] (a) {};
      \node[vertex] (f) [below=of a] {};
      \node[vertex] (e) [below=of f] {};
      \node[vertex,label=right:$b$] (d) [below=of e] {};
      \node[vertex] (b) [right=of f] {};
      \node[vertex] (c) [right=of e] {};

      \node[vertex] (g) [left=of e] {};
      \node[vertex] (h) [left=of f] {};

      \node[] (i) [right=of b] {};
      \node[] (j) [right=of c] {};
      \node[node distance=0.3] (k) [left=of e] {};
      \node[node distance=0.3] (l) [left=of f] {};
      \node[] (m) [left=of g] {};
      \node[] (n) [left=of h] {};

      \foreach \source/ \dest in {b/c, c/d, d/e, f/a, g/h, h/a}
        \path[edge] (\source) -- (\dest);
      \foreach \source/ \dest in {b/i, e/k, g/m}
        \path[edgef] (\source) -- (\dest);

